Computing rotation numbers in open books

We give explicit formulas and algorithms for the computation of the rotation number of a nullhomologous Legendrian knot on a page of a contact open book. On the way, we derive new formulas for the computation of the Thurston-Bennequin invariant of such knots and the Euler class and the d3-invariant of the underlying contact structure.

==> AbstractOpenBookWithBoundary.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AbstractOpenBookWithBoundary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{566.30154886bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37619119)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AbstractOpenBookWithBoundary.pdf}}%
    \put(0.04121254,0.33267543){\color[rgb]{0,0.68235294,1}\makebox(0,0)[lt]{\begin{minipage}{0.16382155\unitlength}\raggedright $\alpha_1$\end{minipage}}}%
    \put(0.40602213,0.33727339){\color[rgb]{0,0.68235294,1}\makebox(0,0)[lt]{\begin{minipage}{0.16382155\unitlength}\raggedright $\alpha_g$\end{minipage}}}%
    \put(0.04117633,0.19529991){\color[rgb]{0,0,0.99215686}\makebox(0,0)[lt]{\begin{minipage}{0.16382155\unitlength}\raggedright $\beta_1$\end{minipage}}}%
    \put(0.41462362,0.1960781){\color[rgb]{0,0,0.99215686}\makebox(0,0)[lt]{\begin{minipage}{0.16382155\unitlength}\raggedright $\beta_g$\end{minipage}}}%
    \put(0.24073772,0.08461462){\color[rgb]{1,0.01568627,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.16382155\unitlength}\raggedright $c_1$\end{minipage}}}%
    \put(0.39499507,0.08387145){\color[rgb]{1,0.01568627,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.16382155\unitlength}\raggedright $c_{g-1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AbstractOpenBookWithBoundary.pdf}}%
    \put(0.29155056,0.03611422){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[lt]{\begin{minipage}{0.15150971\unitlength}\raggedright $r_1$\end{minipage}}}%
    \put(0.35578524,0.03789445){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[lt]{\begin{minipage}{0.15663964\unitlength}\raggedright $r_{g-1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AbstractOpenBookWithBoundary.pdf}}%
    \put(0.75443756,0.21278887){\color[rgb]{0,0,0.99215686}\makebox(0,0)[lt]{\begin{minipage}{0.22040917\unitlength}\raggedright $\beta_{g+1}$\end{minipage}}}%
    \put(0.90530159,0.2163397){\color[rgb]{0,0,0.99215686}\makebox(0,0)[lt]{\begin{minipage}{0.09492209\unitlength}\raggedright $\beta_{g+h}$\end{minipage}}}%
    \put(0.66011721,0.03482407){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[lt]{\begin{minipage}{0.14535379\unitlength}\raggedright $r_{g}$\end{minipage}}}%
    \put(0.81552356,0.03482407){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[lt]{\begin{minipage}{0.16074359\unitlength}\raggedright $r_{g+1}$\end{minipage}}}%
    \put(0.87783844,0.03692394){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[lt]{\begin{minipage}{0.09830056\unitlength}\raggedright $r_{g+h-1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{AbstractOpenBookWithBoundary.pdf}}%
    \put(0.61671345,0.08553042){\color[rgb]{1,0.01568627,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.16382155\unitlength}\raggedright $c_{g}$\end{minipage}}}%
    \put(0.7839415,0.09526175){\color[rgb]{1,0.01568627,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.16382155\unitlength}\raggedright $c_{g+1}$\end{minipage}}}%
    \put(0.90162179,0.10861513){\color[rgb]{1,0.01568627,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.09354147\unitlength}\raggedright $c_{g+h-1}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> PlanarEt.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PlanarEt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{571.44487682bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5466247)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PlanarEt.pdf}}%
    \put(0.15566894,0.33998773){\color[rgb]{0,0,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.14999571\unitlength}\raggedright $\beta_1$\end{minipage}}}%
    \put(0.81984998,0.34698751){\color[rgb]{0,0,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.14999571\unitlength}\raggedright $\beta_4$\end{minipage}}}%
    \put(0.72448237,0.21108456){\color[rgb]{0.99607843,0,0.00392157}\makebox(0,0)[lt]{\begin{minipage}{0.05685265\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PlanarEt.pdf}}%
    \put(0.38562234,0.34247798){\color[rgb]{0,0,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.14249594\unitlength}\raggedright $\beta_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PlanarEt.pdf}}%
    \put(0.27549912,0.48073956){\color[rgb]{0,0.99215686,0}\makebox(0,0)[lt]{\begin{minipage}{0.08985171\unitlength}\raggedright $T_1$\end{minipage}}}%
    \put(0.22382091,0.16999256){\color[rgb]{0.55686275,0.99215686,0.53333333}\makebox(0,0)[lt]{\begin{minipage}{0.08985171\unitlength}\raggedright $T_2$\end{minipage}}}%
    \put(0.08482488,0.20099167){\color[rgb]{0,0.56470588,0}\makebox(0,0)[lt]{\begin{minipage}{0.08985171\unitlength}\raggedright $T_3$\end{minipage}}}%
    \put(0.74980589,0.26998971){\color[rgb]{0.77254902,0.99215686,0.39215686}\makebox(0,0)[lt]{\begin{minipage}{0.08985171\unitlength}\raggedright $T_4$\end{minipage}}}%
    \put(0.17582227,0.0809951){\color[rgb]{1,0,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.08985171\unitlength}\raggedright $b_1$\end{minipage}}}%
    \put(0.41448735,0.04399616){\color[rgb]{1,0,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.08985171\unitlength}\raggedright $b_2$\end{minipage}}}%
    \put(0.60748183,0.05099596){\color[rgb]{1,0,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.08985171\unitlength}\raggedright $b_3$\end{minipage}}}%
    \put(0.83647531,0.10399444){\color[rgb]{1,0,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.08985171\unitlength}\raggedright $b_4$\end{minipage}}}%
    \put(0.57505697,0.34498756){\color[rgb]{0,0,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.14249594\unitlength}\raggedright $\beta_3$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> PlanarExample.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PlanarExample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.03924789bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90547122)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PlanarExample.pdf}}%
    \put(0.30252728,0.80105805){\color[rgb]{0,0,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.24841892\unitlength}\raggedright $\beta_1$\end{minipage}}}%
    \put(0.74961504,0.65613099){\color[rgb]{0,0,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.235998\unitlength}\raggedright $\beta_2$\end{minipage}}}%
    \put(0.74044746,0.33058287){\color[rgb]{0,0,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.235998\unitlength}\raggedright $\beta_3$\end{minipage}}}%
    \put(0.31113915,0.21644547){\color[rgb]{0,0,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.24841892\unitlength}\raggedright $\beta_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PlanarExample.pdf}}%
    \put(0.89679452,0.54948116){\color[rgb]{0.99607843,0,0.00392157}\makebox(0,0)[lt]{\begin{minipage}{0.09415785\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PlanarExample.pdf}}%
    \put(0.61354783,0.50361777){\color[rgb]{1,0.00784314,0.99215686}\makebox(0,0)[lt]{\begin{minipage}{0.12586558\unitlength}\raggedright $-$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PlanarExample.pdf}}%
    \put(0.46370041,0.34697047){\color[rgb]{1,0.00392157,0.97647059}\makebox(0,0)[lt]{\begin{minipage}{0.12586558\unitlength}\raggedright $-$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PlanarExample.pdf}}%
  \end{picture}%
\endgroup%


==> diskWithHoles.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diskWithHoles.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.03924789bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90547122)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diskWithHoles.pdf}}%
    \put(0.31643874,0.80105805){\color[rgb]{0,0,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.24841892\unitlength}\raggedright $\beta_1$\end{minipage}}}%
    \put(0.60791701,0.80602643){\color[rgb]{0,0,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.24841892\unitlength}\raggedright $\beta_2$\end{minipage}}}%
    \put(0.60460471,0.22406365){\color[rgb]{0,0,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.24841892\unitlength}\raggedright $\beta_3$\end{minipage}}}%
    \put(0.306502,0.21644547){\color[rgb]{0,0,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.24841892\unitlength}\raggedright $\beta_4$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> embeddedOpenBook.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'embeddedOpenBook.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{567.19032505bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54277231)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{embeddedOpenBook.pdf}}%
    \put(0.07708172,0.53402869){\color[rgb]{0,0.6745098,1}\makebox(0,0)[lt]{\begin{minipage}{0.16356485\unitlength}\raggedright $\alpha_1$\end{minipage}}}%
    \put(0.40754573,0.54001277){\color[rgb]{0,0.68235294,1}\makebox(0,0)[lt]{\begin{minipage}{0.16356485\unitlength}\raggedright $\alpha_2$\end{minipage}}}%
    \put(0.77160483,0.54101012){\color[rgb]{0,0.68235294,1}\makebox(0,0)[lt]{\begin{minipage}{0.16356485\unitlength}\raggedright $\alpha_g$\end{minipage}}}%
    \put(0.07093245,0.36647444){\color[rgb]{0,0,0.99215686}\makebox(0,0)[lt]{\begin{minipage}{0.16356485\unitlength}\raggedright $\beta_1$\end{minipage}}}%
    \put(0.39806218,0.37046383){\color[rgb]{0,0,0.99215686}\makebox(0,0)[lt]{\begin{minipage}{0.16356485\unitlength}\raggedright $\beta_2$\end{minipage}}}%
    \put(0.7621213,0.36946648){\color[rgb]{0,0,0.99215686}\makebox(0,0)[lt]{\begin{minipage}{0.16356485\unitlength}\raggedright $\beta_g$\end{minipage}}}%
    \put(0.28328891,0.43945188){\color[rgb]{0.98431373,0.00392157,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.16356485\unitlength}\raggedright $c_1$\end{minipage}}}%
    \put(0.57482703,0.44959646){\color[rgb]{0.98431373,0.00392157,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.16356485\unitlength}\raggedright $c_2$\end{minipage}}}%
    \put(0.6947551,0.42964952){\color[rgb]{0.98431373,0.00392157,0.98431373}\makebox(0,0)[lt]{\begin{minipage}{0.16356485\unitlength}\raggedright $c_{g-1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{embeddedOpenBook.pdf}}%
  \end{picture}%
\endgroup%


==> example.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{567.19032505bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31620654)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example.pdf}}%
    \put(0.17886817,0.1858599){\color[rgb]{0,0,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.11565783\unitlength}\raggedright $\lambda_-$\end{minipage}}}%
    \put(0.44315147,0.1755409){\color[rgb]{0,0,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.07404922\unitlength}\raggedright $\rho_-$\end{minipage}}}%
    \put(0.51050099,0.19105597){\color[rgb]{0,0,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.11565783\unitlength}\raggedright $\lambda_-$\end{minipage}}}%
    \put(0.91871865,0.10713352){\color[rgb]{0,0,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.082028\unitlength}\raggedright $\rho_+$\end{minipage}}}%
    \put(0.55563576,0.15508921){\color[rgb]{0,0,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.11565783\unitlength}\raggedright $\lambda_-$\end{minipage}}}%
    \put(0.5338621,0.1134806){\color[rgb]{0,0,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.08601739\unitlength}\raggedright $\rho_+$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> lambdaRho.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lambdaRho.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.2743744bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27235151)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lambdaRho.pdf}}%
    \put(-0.01463405,-0.04153535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3831151\unitlength}\raggedright \end{minipage}}}%
    \put(0.17751291,0.03273005){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16739181\unitlength}\raggedright $\lambda_-$\end{minipage}}}%
    \put(0.06639906,0.03259998){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17564353\unitlength}\raggedright $\lambda_+$\end{minipage}}}%
    \put(0.26208247,0.03142117){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11316629\unitlength}\raggedright $\rho_-$\end{minipage}}}%
    \put(0.32809616,0.03142117){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12495444\unitlength}\raggedright $\rho_+$\end{minipage}}}%
    \put(0.61088566,0.03207562){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16739181\unitlength}\raggedright $\lambda_-$\end{minipage}}}%
    \put(0.70370691,0.03312436){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17564353\unitlength}\raggedright $\lambda_+$\end{minipage}}}%
    \put(0.88760216,0.03312437){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11316629\unitlength}\raggedright $\rho_-$\end{minipage}}}%
    \put(0.8050851,0.03312436){\color[rgb]{0.00784314,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12495444\unitlength}\raggedright $\rho_+$\end{minipage}}}%
  \end{picture}%
\endgroup%

